Gravitational Regge bounds

We review the basic assumptions and spell out the detailed arguments that lead to the bound on the Regge growth of gravitational scattering amplitudes. The minimal extra ingredient compared to the gapped case - in addition to unitarity, analyticity, subexponentiality, and crossing - is the assumption that scattering at large impact parameters is controlled by known semi-classical physics. We bound the Regge growth of amplitudes both with the fixed transferred momentum and smeared over it. Our basic conclusion is that gravitational scattering amplitudes admit dispersion relations with two subtractions. For a sub-class of smeared amplitudes, black hole formation reduces the number of subtractions to one. Finally, using dispersion relations with two subtractions we derive bounds on the local growth of relativistic scattering amplitudes. Schematically, the local bound states that the amplitude cannot grow faster than $s^2$.

==> figures/argument_splane.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (0, 3.25) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (10) at (3.25, 0) {};
		\node [style=none] (11) at (0.25, 3) {};
		\node [style=none] (12) at (0.25, 2.25) {};
		\node [style=none] (13) at (3, 3) {};
		\node [style=none] (14) at (3, 2.5) {};
		\node [style=none] (15) at (3.5, 2.5) {};
		\node [style=none] (16) at (3.25, 2.75) {};
		\node [style=none] (17) at (3.25, 2.75) {$s$};
		\node [style=none] (18) at (0.625, 2.625) {(c)};
		\node [style=none] (19) at (0.925, 1) {}; %(d)
		\node [style=none] (21) at (-3.5, 0.25) {};
		\node [style=none] (24) at (2.25, 0.25) {};
		\node [style=none] (25) at (3.25, 0.25) {};
		\node [style=none] (26) at (-2.5, 0.25) {};
		\node [style=none] (28) at (2.775, 0.5) {(a)};
		\node [style=none] (29) at (-3, 0.5) {(b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_thick}, bend left=45] (2.center) to (7.center);
		\draw [style={blue_thick}, bend left=45] (7.center) to (3.center);
		\draw [style=arrow] (5.center) to (4.center);
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style={red_arrow}] (12.center) to (11.center);
		\draw [style={blue_thick}] (0.center) to (2.center);
		\draw [style={blue_thick}] (3.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw [style={red_arrow}] (24.center) to (25.center);
		\draw [style={red_arrow}] (26.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contour1.tikz <==
	\begin{tikzpicture}[scale=0.7]
	\tikzmath{\x1 = 5; \y1 =3; 
		\M = \x1/1.3 ; \t = -\M/5;
		\m=3/5;
		\arcofset=0.25;} 
	
	
	\coordinate (axisR) at (\x1*1.05,0);
	\coordinate (axisL) at (-\x1*1.05,0);
	
	\coordinate (axisU) at (0,\y1);
	\coordinate (axisD) at (0,-\y1);
	
	\coordinate (spole) at (1.5,1.5);
	\coordinate (pole1) at (2*\m -\t/2, 0);
	
	\coordinate (poleGs) at (0,0);
	\coordinate (poleGu) at (4*\m -\t,0);
	
	\coordinate (polems) at (\m,0);
	\coordinate (polemu) at (3*\m-\t,0);
	
	\draw[->, thick] (axisL)-- (axisR);
	\draw[->, thick] (axisD)--(axisU);
	
	\draw (\x1-1,\y1-1+0.2)--(\x1-0.5,\y1-1 +0.2);
	\draw (\x1-1,\y1-1 +0.2)--(\x1-1 ,\y1-1 +0.7);
	\draw (\x1-1 +0.3,\y1-1 +0.45) node{$s'$};
	
	\draw (\M,0) node[below=5pt] {$M_{\text{gap}}^2$} node{$|$};
	\draw (-\M-\t,0) node[below=5pt] {$-M_{\text{gap}}^2+4m^2+q^2$} node{$|$};
	\draw[black, decoration = {zigzag, segment length = 2mm, amplitude = 1mm}, decorate] (\M,0) -- (\x1,0) ;
	\draw[black, decoration = {zigzag,segment length = 2mm, amplitude = 1mm}, decorate] (-\x1,0) -- (-\M-\t,0);
	
	
	\draw (spole) node[below right] {$s$} node{$\times$};
	\draw[thick,-, decoration={ markings,mark = at position 0.3 with {\arrow[line width=1pt]{>}}}, postaction={decorate}]  		(spole)  circle (0.6);
	\draw (spole) node[above right=6pt] {${\cal C}_s$};
	
	\draw (pole1) node[below=1pt] {$2m^2+\frac{q^2}{2}$} node{$\times$};
	
	\draw[blue] (poleGs) node[below left] {$s_1$} node{$\times$};
	\draw[blue] (poleGu) node[below] {$s_2$} node{$\times$};
	
	\draw[verde] (polems) node[above] {$s_3$} node{$\times$};
	\draw[verde] (polemu) node[above] {$s_4$} node{$\times$};
	
	\draw [very thick, ->] (\x1, 1) to [out=60,in=-200] (\x1+2, 1.5);
	
	
\end{tikzpicture}

==> figures/contour2.tikz <==
\begin{tikzpicture}[scale=0.7]
	\tikzmath{\x1 = 5; \y1 =3; 
		\M = \x1/1.3 ; \t = -\M/5;
		\m=3/5;
		\arcofset=0.25;} 
	\coordinate (axisR) at (\x1*1.05,0);
	\coordinate (axisL) at (-\x1*1.05,0);
	
	\coordinate (axisU) at (0,\y1);
	\coordinate (axisD) at (0,-\y1);
	
	\coordinate (spole) at (1.5,1.5);
	\coordinate (pole1) at (2*\m -\t/2, 0);
	
	\coordinate (poleGs) at (0,0);
	\coordinate (poleGu) at (4*\m -\t,0);
	
	\coordinate (polems) at (\m,0);
	\coordinate (polemu) at (3*\m-\t,0);
	
	\draw[->, thick] (axisL)-- (axisR);
	\draw[->, thick] (axisD)--(axisU);
	
	\draw (\x1-1,\y1-1+0.2)--(\x1-0.5,\y1-1 +0.2);
	\draw (\x1-1,\y1-1 +0.2)--(\x1-1 ,\y1-1 +0.7);
	\draw (\x1-1 +0.3,\y1-1 +0.45) node{$s'$};
	
	\draw (\M,0) node[below=5pt] {$M_{\text{gap}}^2$} node{$|$};
	\draw (-\M-\t,0) node[below=7pt] {$4m^2-M_{\text{gap}}^2+q^2$} node{$|$};
	\draw[black, decoration = {zigzag, segment length = 2mm, amplitude = 1mm}, decorate] (\M,0) -- (\x1,0) ;
	\draw[black, decoration = {zigzag,segment length = 2mm, amplitude = 1mm}, decorate] (-\x1,0) -- (-\M-\t,0);
	
	
	\draw (spole) node[below right] {$s$} node{$\times$};
	
	\draw (pole1) node[below=3pt] {$2m^2+\frac{q^2}{2}$} node{$\times$};
	\draw[thick,-, decoration={ markings,mark = at position 0.3 with {\arrow[line width=1.pt]{<}}}, postaction={decorate}]  		(pole1)  circle (0.3);
	
	\draw[blue] (poleGs)  node{$\times$};
	\draw[blue] (poleGu) node{$\times$};
	
	\draw[thick,blue, -, decoration={ markings,mark = at position 0.3 with {\arrow[line width=1.pt]{<}}}, postaction={decorate}]  		(poleGs)  circle (0.3);
	\draw[thick,blue, -, decoration={ markings,mark = at position 0.3 with {\arrow[line width=1.pt]{<}}}, postaction={decorate}]  		(poleGu)  circle (0.3);
	
	\draw[verde] (polems)  node{$\times$};
	\draw[verde] (polemu)  node{$\times$};
	
	\draw[thick,verde, -, decoration={ markings,mark = at position 0.3 with {\arrow[line width=1.pt]{<}}}, postaction={decorate}]  		(polems)  circle (0.3);
	\draw[thick,verde, -, decoration={ markings,mark = at position 0.3 with {\arrow[line width=1.pt]{<}}}, postaction={decorate}]  		(polemu)  circle (0.3);
	
	
	\draw[thick,-, decoration={ markings,mark = at position 0.6 with {\arrow[line width=1.2pt]{>}}}, postaction={decorate}]  (\M,\arcofset) -- (\x1,\arcofset);
	\draw[thick,-, decoration={ markings,mark = at position 0.6 with {\arrow[line width=1.2pt]{>}}}, postaction={decorate}]   (\x1,-\arcofset)-- (\M,-\arcofset);
	
	\draw[thick]  (\M,\arcofset) arc (90:270:\arcofset);
	
	
	\draw[thick,-, decoration={ markings,mark = at position 0.6 with {\arrow[line width=1.2pt]{<}}}, postaction={decorate}]  (-\M-\t,\arcofset) -- (-\x1,\arcofset);
	\draw[thick,-, decoration={ markings,mark = at position 0.6 with {\arrow[line width=1.2pt]{<}}}, postaction={decorate}]   (-\x1,-\arcofset)-- (-\M-\t,-\arcofset);
	
	\draw[thick]  (-\M-\t,-\arcofset) arc (-90:90:\arcofset);
	
	
	\draw[thick,-, decoration={ markings,mark = at position 0.6 with {\arrow[line width=1.2pt]{>}}}, postaction={decorate}]  (\x1,\arcofset) arc (0:20:\x1);
	
	\draw[thick,-, decoration={ markings,mark = at position 0.6 with {\arrow[line width=1.2pt]{<}}}, postaction={decorate}]  (\x1,-\arcofset) arc (360:340:\x1);
	
	
	\draw[thick,-, decoration={ markings,mark = at position 0.6 with {\arrow[line width=1.2pt]{<}}}, postaction={decorate}]  (-\x1,\arcofset) arc (180:160:\x1);
	
	\draw[thick,-, decoration={ markings,mark = at position 0.6 with {\arrow[line width=1.2pt]{>}}}, postaction={decorate}]  (-\x1,-\arcofset) arc (180:200:\x1);
	{\tiny }
\end{tikzpicture}

==> figures/contour_smeared.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (0, 4) {};
		\node [style=none] (5) at (0, -4) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (2, 1.5) {};
		\node [style=none] (9) at (1.5, 2) {};
		\node [style=none] (10) at (1, 1.5) {};
		\node [style=small point] (11) at (1.5, 1.5) {};
		\node [style=none] (12) at (1.6, 1.3) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw [bend right=45] (7.center) to (8.center);
		\draw [style=arrow, bend right=45] (8.center) to (9.center);
		\draw [bend right=45] (9.center) to (10.center);
		\draw [style=arrow, bend right=45] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gravitonexch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -3) {};
		\node [style=none] (1) at (-2.5, 3) {};
		\node [style=none] (2) at (2.5, 3) {};
		\node [style=none] (3) at (2.5, -3) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none, scale=1.6] (7) at (0, 0.5) {$g$};
		\node [style=none, scale=1.6] (8) at (-3, -2.5) {$A$};
		\node [style=none, scale=1.6] (9) at (-3, 2.5) {$A$};
		\node [style=none, scale=1.6] (10) at (3, -2.5) {$B$};
		\node [style=none] (11) at (3.25, 3) {};
		\node [style=none, scale=1.6] (12) at (3, 2.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[line width=0.4mm] (0.center) to (1.center);
		\draw[line width=0.4mm]  (3.center) to (2.center);
		\draw [style={dashed_st},line width=0.4mm] (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/impactParameter.tikz <==
\begin{tikzpicture}
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt.
cross/.default={1.8pt}}

\tikzmath{\x1 = 2.5; \y1 =1; \larrow=1; }

\coordinate (p1L) at (-\x1,-\y1);
\coordinate (p1R) at (\x1,-\y1);
\coordinate (p1arrowL) at (-\x1-\larrow,-\y1);
\coordinate (p1arrowR) at (-\x1-0.1,-\y1);
\coordinate (arrowbup) at (0, \y1);



\coordinate (p2L) at (-\x1,\y1);
\coordinate (p2R) at (\x1,\y1);
\coordinate (p2arrowR) at (\x1+\larrow,\y1);
\coordinate (p2arrowL) at (\x1+0.1,\y1);

\draw[dashed] (p1L)--(p1R);
\draw[->, thick] (p1arrowL)-- (p1arrowR) node [midway, above] {$\vec{p}$};
\draw (p1arrowL) node[yshift=-0.015cm] {$\bullet$};

\draw[dashed] (p2L)--(p2R);
\draw[->, thick] (p2arrowR)-- (p2arrowL);
\draw (p2arrowR) node[yshift=-0.01cm] {$\bullet$};

\draw[->, thick] (0,0)--(arrowbup) node [midway, right] {$\vec{b}/2$};
\draw (0,0) node[cross] {};


\end{tikzpicture}

==> figures/scales.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {};
		\node [style=none] (1) at (8, 0) {};
		\node [style=none] (2) at (7.75, -0.75) {};
		\node [style=none] (3) at (7.75, -0.75) {};
		\node [style=none] (4) at (7.75, -0.75) {};
		\node [style=none] (5) at (7.75, -0.75) {$b$};
		\node [style=none] (6) at (5, -0.75) {};
		\node [scale=0.9] (7) at (5, -0.75) {$s^{{1 \over d-4}}$};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (9) at (2.5, -0.75) {};
		\node [scale=0.9] (10) at (2.5, -0.75) {$s^{{1 \over d-3}}$};
		\node [scale=0.9] (11) at (0, -0.75) {$s^{{1 \over d-2}}$};
		\node [scale=0.9] (12) at (-2.5, -0.75) {$s^{{2 \over 3d -10}}$};
		\node [scale=0.9] (13) at (-5.25, -0.75) {$s^{{1 \over 2(d-3)}}$};
		\node [style=none] (14) at (5, 0.75) {};
		\node [style=none] (15) at (8, 0.75) {};
		\node [style=none] (16) at (6.5, 1.25) {};
		\node [style=none] (17) at (6.5, 1.25) {Born};
		\node [style=none] (18) at (8, 2) {};
		\node [style=none] (19) at (0, 2) {};
		\node [style=none] (20) at (4.5, 2.5) {Eikonal};
		\node [style=none] (21) at (0, 1) {};
		\node [style=none] (22) at (-8, 1) {};
		\node [scale=1] (23) at (-4, 1.5) {Tidal};
		\node [style=none] (24) at (-2.5, 2.25) {};
		\node [style=none] (25) at (-8, 2.25) {};
		\node [style=none] (26) at (-5.25, 2.75) {Gravity waves};
		\node [style=none] (27) at (-5.25, 3.5) {};
		\node [style=none] (28) at (-8, 3.5) {};
		\node [style=none] (29) at (-6.5, 4) {BH};
		\node [style=none] (30) at (5, 0.25) {};
		\node [style=none] (31) at (5, -0.25) {};
		\node [style=none] (32) at (2.5, 0.25) {};
		\node [style=none] (33) at (2.5, -0.25) {};
		\node [style=none] (34) at (0, 0.25) {};
		\node [style=none] (35) at (0, -0.25) {};
		\node [style=none] (36) at (-5.25, 0.25) {};
		\node [style=none] (37) at (-5.25, -0.25) {};
		\node [style=none] (38) at (-2.5, 0.25) {};
		\node [style=none] (39) at (-2.5, -0.25) {};
		\node [style=none] (40) at (-5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to (1.center);
		\draw [style=dashed arrow] (15.center) to (14.center);
		\draw [style=dashed arrow] (18.center) to (19.center);
		\draw [style=dashed arrow] (21.center) to (22.center);
		\draw [style=dashed arrow] (24.center) to (25.center);
		\draw [style=dashed arrow] (27.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

